Towards a sharp, structure preserving two-velocity model for two-phase flow: transport of mass and momentum

The numerical modelling of convection dominated high density ratio two-phase flow poses several challenges, amongst which is resolving the relatively thin shear layer at the interface. To this end we propose a sharp discretisation of the two-velocity model of the two-phase Navier-Stokes (NS) equations. This results in the ability to model the shear layer, rather than resolving it, by allowing for a velocity discontinuity in the direction(s) tangential to the interface. In this paper we focus our attention on the transport of mass and momentum in the presence of such a velocity discontinuity. We propose a generalisation of the dimensionally unsplit geometric volume of fluid (VOF) method for the advection of the interface in the two-velocity formulation. Sufficient conditions on the construction of donating regions are derived that ensure boundedness of the volume fraction for dimensionally unsplit advection methods. We propose to interpolate the mass fluxes resulting from the dimensionally unsplit geometric VOF method for the advection of the staggered momentum field, resulting in semi-discrete energy conservation. Division of the momentum by the respective mass, to obtain the velocity, is not always well-defined for nearly empty control volumes and therefore care is taken in the construction of the momentum flux interpolant: our proposed flux interpolant guarantees that this division is always well-defined without being unnecessarily dissipative. Besides the newly proposed two-velocity model we also detail our exactly conservative (mass per phase and total linear momentum) implementation of the one-velocity formulation of the two-phase NS equations, which will be used for comparison. The discretisation methods are validated using classical time-reversible flow fields, where in this paper the advection is uncoupled from the NS solver, which will be developed in a later paper.

==> inkscape/dr_advection_errors.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dr_advection_errors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.50002884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43521588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dr_advection_errors.pdf}}%
    \put(0.50726078,0.37978532){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flux overlap error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dr_advection_errors.pdf}}%
    \put(0.13648092,0.3605733){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flux transit error\end{tabular}}}}%
    \put(0.217915,0.01801783){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flux gap error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dr_advection_errors.pdf}}%
    \put(0.63955814,0.08496569){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flux volume error:\end{tabular}}}}%
    \put(0.45150532,0.20833793){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1$\end{tabular}}}}%
    \put(0.49245234,0.34288942){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dr_advection_errors.pdf}}%
    \put(0.6719211,0.03989077){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mean{\volumefluxOne} \neq \onevelo$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/dr_self_intersect_relative.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dr_self_intersect_relative.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.17693212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68330609)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dr_self_intersect_relative.pdf}}%
    \put(-0.00309322,0.42747335){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\negflux{\orientation_{c,f}\drOne_f^{(n)}}$\end{tabular}}}}%
    \put(0.51373542,0.48700259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dr_self_intersect_relative.pdf}}%
    \put(0.52008752,0.35325386){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\orientation_{c,f}\+n_f$\end{tabular}}}}%
    \put(0.08300395,0.2393438){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\posflux{\orientation_{c,f}\drOne_f^{(n)}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dr_self_intersect_relative.pdf}}%
    \put(0.76693154,0.28526171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dr_self_intersect_relative.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/emfpa_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'emfpa_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.77189051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60603252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{emfpa_example.pdf}}%
    \put(0.4553274,0.36218714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{emfpa_example.pdf}}%
    \put(0.43833534,0.50562131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{v_2}$\end{tabular}}}}%
    \put(0.38297405,0.04381063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{v_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{emfpa_example.pdf}}%
    \put(0.23607467,0.56920456){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x^*_{v_2,f}$\end{tabular}}}}%
    \put(0.25142232,0.12603035){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x^*_{v_1,f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{emfpa_example.pdf}}%
    \put(0.59345668,0.41307519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dt\Onevelo^{(n)}_{v_2}$\end{tabular}}}}%
    \put(0.54193211,0.01184282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dt\Onevelo^{(n)}_{v_1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/emfpa_fluxes_paper_1fluid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'emfpa_fluxes_paper_1fluid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.7720043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42092895)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{emfpa_fluxes_paper_1fluid.pdf}}%
    \put(0.33137232,0.36595429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\drOne_f^{(n)}$\end{tabular}}}}%
    \put(0.1735432,0.1250606){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|f|\volumefluxOne_{f,c_1}^{l,(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{emfpa_fluxes_paper_1fluid.pdf}}%
    \put(0.51049906,0.24384426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{emfpa_fluxes_paper_1fluid.pdf}}%
    \put(0.4711957,0.32402852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.4711957,0.03694258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0.72147513,0.32402852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.72147513,0.03694258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0.23563841,0.32402852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.23563841,0.03694258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{emfpa_fluxes_paper_1fluid.pdf}}%
    \put(0.67825498,0.25658301){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|f|\volumefluxOne_{f,c_5}^{l,(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{emfpa_fluxes_paper_1fluid.pdf}}%
    \put(0.82328878,0.15516013){\color[rgb]{0,0.44705882,0.74509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|f|\volumefluxOne_{f,c_6}^{l,(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{emfpa_fluxes_paper_1fluid.pdf}}%
    \put(0.35130487,0.12511451){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|f|\volumefluxOne_{f,c_2}^{l,(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{emfpa_fluxes_paper_1fluid.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/intro_lgpi_left.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_lgpi_left.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.76382567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29147223)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_lgpi_left.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/intro_lgpi_mid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_lgpi_mid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.76382567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28775685)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_lgpi_mid.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/intro_lgpi_right.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_lgpi_right.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.76382567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28485628)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_lgpi_right.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/mass_transport.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mass_transport.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.56512989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57994374)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mass_transport.pdf}}%
    \put(0.66658071,0.41136217){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dt \+\onevelo$\end{tabular}}}}%
    \put(0.46309862,0.26096235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^{l,(n)}$\end{tabular}}}}%
    \put(0.55156913,0.50632046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^{g,(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mass_transport.pdf}}%
    \put(-0.00244498,0.37536567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inflow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mass_transport.pdf}}%
    \put(0.81431311,0.35868355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Outflow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mass_transport.pdf}}%
    \put(0.80376144,0.07608791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In transit\end{tabular}}}}%
    \put(0.39645083,0.47918944){\color[rgb]{0,0.44705882,0.74509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I^{(n)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/memfpa_example_2d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'memfpa_example_2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.77189051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60603252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{memfpa_example_2d.pdf}}%
    \put(0.4553274,0.36218714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{memfpa_example_2d.pdf}}%
    \put(0.43833509,0.50562131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{v_2}$\end{tabular}}}}%
    \put(0.38297405,0.04381075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{v_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{memfpa_example_2d.pdf}}%
    \put(0.28103471,0.55215067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x^*_{v_2}$\end{tabular}}}}%
    \put(0.28504343,0.1111739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x^*_{v_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{memfpa_example_2d.pdf}}%
    \put(0.59345668,0.41307519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dt\Onevelo^{(n)}_{v_2}$\end{tabular}}}}%
    \put(0.54193211,0.0205248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dt\Onevelo^{(n)}_{v_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{memfpa_example_2d.pdf}}%
    \put(0.16209005,0.28795104){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x^*_{f}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_c.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.08181027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62830773)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_c.pdf}}%
    \put(0.50701128,0.26715564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_c.pdf}}%
    \put(0.71184845,0.41595571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_c.pdf}}%
    \put(0.7214132,0.16785218){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_1}$\end{tabular}}}}%
    \put(0.72650241,0.29299897){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_1}$\end{tabular}}}}%
    \put(0.37049995,0.53512967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_c.pdf}}%
    \put(0.62101892,0.53975177){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_2}$\end{tabular}}}}%
    \put(0.47332127,0.54887445){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_2}$\end{tabular}}}}%
    \put(0.21819245,0.1874103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{the_mesh_c.pdf}}%
    \put(0.20702484,0.40553792){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_3}$\end{tabular}}}}%
    \put(0.1946466,0.29299897){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_3}$\end{tabular}}}}%
    \put(0.57161907,0.0506152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{the_mesh_c.pdf}}%
    \put(0.33762383,0.06437896){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_4}$\end{tabular}}}}%
    \put(0.47332127,0.05521832){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{f_4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{the_mesh_c.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_f.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.08181027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62830773)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_f.pdf}}%
    \put(0.40997458,0.40914434){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_f.pdf}}%
    \put(0.50701141,0.26715538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_f.pdf}}%
    \put(0.71184845,0.41595571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_f.pdf}}%
    \put(0.7214132,0.16785191){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_1}$\end{tabular}}}}%
    \put(0.72650255,0.29299871){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_1} = \+x_{c_2}$\end{tabular}}}}%
    \put(0.37049995,0.53512967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{the_mesh_f.pdf}}%
    \put(0.62101906,0.53975177){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_2}$\end{tabular}}}}%
    \put(0.47332127,0.54887445){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_2}$\end{tabular}}}}%
    \put(0.21819245,0.1874103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{the_mesh_f.pdf}}%
    \put(0.20702484,0.40553766){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_3}$\end{tabular}}}}%
    \put(0.03009465,0.29299871){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_3} = \+x_{c_1}$\end{tabular}}}}%
    \put(0.57161946,0.05061494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{the_mesh_f.pdf}}%
    \put(0.33762383,0.06437896){\color[rgb]{0.85490196,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_4}$\end{tabular}}}}%
    \put(0.47332127,0.05521832){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{g_4}$\end{tabular}}}}%
    \put(0.90646388,0.58309667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26434012\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{the_mesh_f.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_stag.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_stag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.4945082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54679368)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_stag.pdf}}%
    \put(0.69561201,0.47511873){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_stag.pdf}}%
    \put(0.41728109,0.47100118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_2$\end{tabular}}}}%
    \put(0.51567989,0.47523965){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_2}$\end{tabular}}}}%
    \put(0.3365121,0.47524649){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_1}$\end{tabular}}}}%
    \put(0.68981849,0.17641904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_1$\end{tabular}}}}%
    \put(0.51261436,0.30130979){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
    \put(0.6924569,0.30130979){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_1}$\end{tabular}}}}%
    \put(0.87156906,0.30130979){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_stag.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_stag_connection_diagonal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_stag_connection_diagonal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.07667263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35998853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_stag_connection_diagonal.pdf}}%
    \put(0.37051228,0.2076652){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
    \put(0.5488174,0.2076652){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger\orientation_{f,g}\stagger{\+n}_{g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_stag_connection_diagonal.pdf}}%
    \put(0.72709763,0.20767197){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\orientation_{\connectionc,h}\+n_h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_stag_connection_diagonal.pdf}}%
    \put(0.37066127,0.02669853){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.54896557,0.02669853){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.73537451,0.02669853){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_stag_connection_offdiagonal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_stag_connection_offdiagonal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.51702894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64091089)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_stag_connection_offdiagonal.pdf}}%
    \put(0.51746693,0.29003052){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
    \put(0.53013834,0.57603655){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger\orientation_{f,g}\stagger{\+n}_{g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_stag_connection_offdiagonal.pdf}}%
    \put(0.02160836,0.63517754){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\orientation_{\connectionc,h}\+n_h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_stag_connection_offdiagonal.pdf}}%
    \put(0.51767501,0.03728785){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.67822974,0.43841176){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.02033606,0.43764195){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_stag_omega.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_stag_omega.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.4945082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54679368)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_stag_omega.pdf}}%
    \put(0.26333889,0.27747252){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_1}$\end{tabular}}}}%
    \put(0.26014778,0.10323186){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_2}$\end{tabular}}}}%
    \put(0.26014778,0.46039651){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_stag_omega.pdf}}%
    \put(0.7015413,0.28278211){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_stag_omega.pdf}}%
    \put(0.52169947,0.28278211){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_stag_omega.pdf}}%
    \put(0.88035068,0.28278211){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f_4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_stag_partialflux_connection_diagonal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_stag_partialflux_connection_diagonal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.54432823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62966183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_stag_partialflux_connection_diagonal.pdf}}%
    \put(0.42735911,0.07747986){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0.63290961,0.07747986){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.8478032,0.07747986){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_stag_partialflux_connection_diagonal.pdf}}%
    \put(0.42376941,0.57173755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_stag_partialflux_connection_diagonal.pdf}}%
    \put(0.22265027,0.57256317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{\be_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_stag_partialflux_connection_diagonal.pdf}}%
    \put(0.63375154,0.57256317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{\be_2}$\end{tabular}}}}%
    \put(0.04629709,0.29518656){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\volumefluxOne^{\pi,(n)}_{h_1,\be_1}$\end{tabular}}}}%
    \put(0.84047049,0.29518656){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\volumefluxOne^{\pi,(n)}_{h_2,\be_2}$\end{tabular}}}}%
    \put(0.42936963,0.29518656){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\volumefluxOneStag^{\pi,(n)}_{g,k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{the_mesh_stag_partialflux_connection_diagonal.pdf}}%
    \put(0.84046268,0.24276892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/the_mesh_stag_partialflux_connection_offdiagonal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'the_mesh_stag_partialflux_connection_offdiagonal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.73675418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55723145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.20351574,0.50577863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.02486585,0.50651202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{\be_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.20723101,0.31891768){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0.93450203,0.32000597){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.39003807,0.50651202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_{\be_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.56961113,0.32000609){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.02513364,0.2661142){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\volumefluxOne^{\pi,(n)}_{h_1,\be_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.29833192,0.2662201){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\volumefluxOneStag^{\pi,(n)}_{g,k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.61786496,0.26388365){\color[rgb]{0.46666667,0.67843137,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\volumefluxOne^{\pi,(n)}_{h_2,\be_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{the_mesh_stag_partialflux_connection_offdiagonal.pdf}}%
    \put(0.56979911,0.21074178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+n_{f}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/unsplit_scalar_flux.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unsplit_scalar_flux.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.35776276bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54060571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unsplit_scalar_flux.pdf}}%
    \put(0.74132182,0.34299449){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+x_f = (\tanginterp_0\+x)_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unsplit_scalar_flux.pdf}}%
    \put(0.11475033,0.24715446){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\tanginterp_2\+x)_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unsplit_scalar_flux.pdf}}%
    \put(0.60842076,0.44910621){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{7.9216978}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1+\mathcfl_g$\end{tabular}}}}}%
    \put(0.42278897,0.28659847){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\tanginterp_1\+x)_g$\end{tabular}}}}%
    \put(0.46073889,0.42851149){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{7.9216978}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\mathcfl_g$\end{tabular}}}}}%
    \put(0.55779339,0.44144028){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{7.9216978}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$:$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unsplit_scalar_flux.pdf}}%
    \put(0.60010819,0.00842062){\color[rgb]{0.11372549,0.11372549,0.11372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger h_g$\end{tabular}}}}%
    \put(0.63857457,0.25137709){\color[rgb]{0.11372549,0.11372549,0.11372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stagger{\+n}_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unsplit_scalar_flux.pdf}}%
    \put(0.52473662,0.37840475){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+C^{\fluid(n)}_g$\end{tabular}}}}%
    \put(0.73452591,0.41138791){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dt\Onevelo^{\fluid(n)}_g$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tikz/advec_fluxcomp_legend <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.990,
  ymax=1,
  legend style={at={(0.5,0.5)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
  ]

  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{\gls{lw}}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{Fromm}
  \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{\gls{mc}}
  \addplot [line width=1.0pt, color=mycolor4, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{Upwind}

\end{axis}
\end{tikzpicture}%


==> tikz/advection_paper_3d_adveccomp_l1ErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avar} - \avar^g\|_{L^1(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_l1ErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_l1ErrorG-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_l1ErrorG-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.727e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_3d_adveccomp_l1ErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avar} - \avar^l\|_{L^1(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_l1ErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_l1ErrorL-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_l1ErrorL-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.009e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_3d_adveccomp_lInfErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0254570707901466,
ymax=0.186748013691061,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avar} - \avar^g\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_lInfErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_lInfErrorG-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_lInfErrorG-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.546e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_3d_adveccomp_lInfErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.111447160026711,
ymax=1.04154293533789,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avar} - \avar^l\|_{L^\infty(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_lInfErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_lInfErrorL-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_3d_adveccomp_lInfErrorL-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.114e-01) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_energyG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k^g} / E^g_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyG-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyG-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyG-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyG-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,5.210e-04) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_energyL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0001,
ymax=0.119818272848888,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k^l} / E^l_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyL-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyL-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyL-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,6.247e-04) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_energyL-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,7.845e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_l1ErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega^g)} / |\Omega^g|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorG-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorG-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorG-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorG-5.tsv};
\node[above, align=center]
at (axis cs:2.604e-02,3.354e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorG-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.754e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_l1ErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.000966011877192583,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega^l)} / |\Omega^l|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorL-1.tsv};
\addlegendentry{2-velocity}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorL-2.tsv};
\addlegendentry{1-velocity}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorL-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_l1ErrorL-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,3.508e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_lInfErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=1.46030436330763,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorG-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorG-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorG-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorG-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.506e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_lInfErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorL-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorL-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_lInfErrorL-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,6.643e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_momentumG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumG-2.tsv};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumG-3.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_momentumL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\integral{\Omega^l}{\approximate{\avarstag}}{V}/|\Omega^l|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumL-1.tsv};
\addlegendentry{2-velocity (alg.)}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumL-2.tsv};
\addlegendentry{1-velocity (alg.)}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumL-3.tsv};
\addlegendentry{1-velocity (geo.)}

\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_Fromm_momentumSum <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\integral{\Omega}{\rho\approximate{\avarstag}}{V}/\integral{\Omega}{\rho}{V}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumSum-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumSum-2.tsv};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_Fromm_momentumSum-3.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_LaxWendroff_momentumL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\integral{\Omega^l}{\approximate{\avarstag}}{V}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumL-3.tsv};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumL-4.tsv};
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumL-5.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_LaxWendroff_momentumSum <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\integral{\Omega}{\approximate{\avarstag}}{V}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumSum-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumSum-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumSum-3.tsv};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumSum-4.tsv};
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumSum-5.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_LaxWendroff_momentumSum-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.486e-06) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_energyG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyG-7.tsv};
\node[above, align=center]
at (axis cs:2.604e-02,6.382e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_energyL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-7.tsv};
\node[above, align=center]
at (axis cs:2.604e-02,7.652e-03) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_energyL-8.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,5.584e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_l1ErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag^g\|_{L^1(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-7.tsv};
\node[above, align=center]
at (axis cs:2.604e-02,3.116e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorG-8.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.892e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_l1ErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag^l\|_{L^1(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_l1ErrorL-7.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,7.129e-05) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_lInfErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=1.46138005695578,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag^g\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorG-7.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.282e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_lInfErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0878831532508015,
ymax=1.04154293533789,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag^l\|_{L^\infty(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_lInfErrorL-7.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,9.167e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_adveccomp_momentumSum <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.242in,
height=9.878in,
at={(2.054in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-12,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Momentum conservation},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-6.tsv};
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-7.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_adveccomp_momentumSum-8.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.765e-11) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_energyG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k^g} / E^g_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-4.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-6.tsv};
\addplot [color=white!50!mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-7.tsv};
\addplot [color=white!50!mycolor2, dotted, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyG-9.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,3.355e-05) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_energyL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.119557311561635,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k^l} / E^l_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-4.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-6.tsv};
\addplot [color=white!50!mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-7.tsv};
\addplot [color=white!50!mycolor2, dotted, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_energyL-9.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,4.026e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_l1ErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega^g)} / |\Omega^g|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-4.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-6.tsv};
\addplot [color=white!50!mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-7.tsv};
\addplot [color=white!50!mycolor2, dotted, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-9.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,2.291e-03) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorG-10.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,5.597e-05) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_l1ErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.000601866642770779,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega^l)} / |\Omega^l|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-4.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-6.tsv};
\addplot [color=white!50!mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-7.tsv};
\addplot [color=white!50!mycolor2, dotted, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-9.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,1.722e-03) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_l1ErrorL-10.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,4.618e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_lInfErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=0.261593565636194,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-4.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-6.tsv};
\addplot [color=white!50!mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-7.tsv};
\addplot [color=white!50!mycolor2, dotted, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-9.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.101e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_lInfErrorG_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.094in,
height=9.878in,
at={(1.358in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=0.268411916162962,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-1.tsv};

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-2.tsv};

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-3.tsv};

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-4.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-5.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-6.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorG-7.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.964e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_lInfErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-4.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-6.tsv};
\addplot [color=white!50!mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-7.tsv};
\addplot [color=white!50!mycolor2, dotted, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, white!50!mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_cflcomp_lInfErrorL-9.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,8.404e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_cflcomp_legend.tex <==
% \usepackage{stackengine}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%


% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2.cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
    ]
        \addplot [dotted, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:advect_paper:cflcomp:line1}
        \addplot [dashed, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:advect_paper:cflcomp:line2}
        \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:advect_paper:cflcomp:line3}
        \addplot [dotted, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:advect_paper:cflcomp:line4}
        \addplot [dashed, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:advect_paper:cflcomp:line5}
        \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:advect_paper:cflcomp:line6}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
      \begin{tabular}{|clccc|}
        % \toprule
        \hline
         \multicolumn{2}{|r}{\small $\wycflval$:}                   & $0.1$                             & $0.5$ & $1.0$\\
        % \midrule
        \hline
        \multirow{2}{*}{{\small $\minfracval:$}}& $0.1$  & \ref{plot:advect_paper:cflcomp:line4}   & \ref{plot:advect_paper:cflcomp:line5} & \ref{plot:advect_paper:cflcomp:line6}\\[0.15cm]
        & $0.5$  & \ref{plot:advect_paper:cflcomp:line1}   & \ref{plot:advect_paper:cflcomp:line2} & \ref{plot:advect_paper:cflcomp:line3}\\
        % \bottomrule
        \hline
    \end{tabular}
    };

\end{tikzpicture}


==> tikz/advection_paper_fluxcomp_energyG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k^g} / E^g_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyG-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyG-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyG-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyG-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyG-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,5.537e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_fluxcomp_energyL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0001,
ymax=0.123612714567334,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k^l} / E^l_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyL-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyL-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyL-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyL-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,1.368e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_energyL-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.833e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_fluxcomp_l1ErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega^g)} / |\Omega^g|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorG-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorG-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorG-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorG-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorG-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,3.679e-03) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorG-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.259e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_fluxcomp_l1ErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.000973917013588004,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega^l)} / |\Omega^l|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorL-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorL-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorL-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorL-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,2.673e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_l1ErrorL-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,7.506e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_fluxcomp_lInfErrorG <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=0.369408625598997,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorG-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorG-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorG-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorG-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorG-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.495e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_fluxcomp_lInfErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^l)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorL-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorL-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorL-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_fluxcomp_lInfErrorL-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.139e-01) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_nointerface_fluxcomp_energyL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E_k} / E_k(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_energyL-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_energyL-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_energyL-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_energyL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_energyL-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,3.058e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_energyL-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.500e-04) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_nointerface_fluxcomp_l1ErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^1(\Omega)} / |\Omega|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_l1ErrorL-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_l1ErrorL-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_l1ErrorL-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_l1ErrorL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_l1ErrorL-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,1.480e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_l1ErrorL-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.126e-04) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_nointerface_fluxcomp_lInfErrorL <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_lInfErrorL-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_lInfErrorL-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_lInfErrorL-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_lInfErrorL-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_lInfErrorL-5.tsv};
\node[below, align=center]
at (axis cs:2.604e-02,5.630e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_nointerface_fluxcomp_lInfErrorL-6.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,7.010e-04) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_show_energy <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.159in,
height=10.014in,
at={(1.369in,1.352in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T$},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E^g} / E^g(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-1.tsv};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-4.tsv};
\addplot [color=white!50!mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-5.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor1}]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-6.tsv};
\addlegendentry{Fromm}

\addplot [color=white!50!mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-7.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-8.tsv};
\addplot [color=white!50!mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-9.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-10.tsv};
\addplot [color=white!50!mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-11.tsv};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor4}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-12.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_show_energy_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.159in,
height=10.014in,
at={(1.369in,1.352in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T$},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\Delta E^g} / E^g(0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-1.tsv};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-3.tsv};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-4.tsv};
\addplot [color=white!50!mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-5.tsv};
\addplot [color=white!50!mycolor1, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor1}]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-6.tsv};
\addlegendentry{Fromm}

\addplot [color=white!50!mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-7.tsv};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-8.tsv};
\addplot [color=white!50!mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-9.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-10.tsv};
\addplot [color=white!50!mycolor4, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-11.tsv};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark=+, mark options={solid, mycolor4}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy-12.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_show_energy_linf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.094in,
height=10.014in,
at={(1.358in,1.352in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\wycflval = \minfracval$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-2.tsv};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-3.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-4.tsv};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-5.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-6.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor1}]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-7.tsv};
\addlegendentry{Fromm}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-8.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-9.tsv};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor4}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-10.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_paper_show_energy_linf_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\wycflval = \minfracval$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\avarstag} - \avarstag\|_{L^\infty(\Omega^g)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, only marks, mark=*, mark options={solid, mycolor1}]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-2.tsv};
\addlegendentry{LW}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, only marks, mark=*, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-3.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, only marks, mark=*, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-4.tsv};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=0.8pt, only marks, mark=*, mark options={solid, mycolor4}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-5.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-6.tsv};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, only marks, mark=+, mark options={solid, mycolor1}]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-7.tsv};
\addlegendentry{Fromm}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-8.tsv};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, only marks, mark=+, mark options={solid, mycolor3}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-9.tsv};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=2.5pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/advection_paper_show_energy_linf-10.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_show_energy_legend <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.99,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black},
  ]
  \addlegendimage{empty legend}
  \addlegendentry{$\minfracval = \wycflval$: }
  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$10^{0}$}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$10^{-1}$}
  \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$10^{-2}$}
  \addplot [line width=1.0pt, color=mycolor4, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{$10^{-3}$}
  
\end{axis}
\end{tikzpicture}%


==> tikz/interface_paper_d2_l1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.628in,
height=7.819in,
at={(1.112in,1.055in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=9.19440411108404e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_l1-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_l1-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_l1-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.556e-05) {$\mathcal{O}(h^{2.5})$};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_d2_lInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.628in,
height=7.819in,
at={(1.112in,1.055in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.00506473089940507,
ymax=0.18042716111286,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_lInf-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_lInf-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_lInf-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.865e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_d2_volErr <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.628in,
height=7.819in,
at={(1.112in,1.055in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-18,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{M_0(\approximate{\Omega^l}) / M_0(\Omega^l) - 1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_volErr-1.tsv};
\addlegendentry{\Twofluid}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_volErr-2.tsv};
\addlegendentry{\Onefluid}

\addplot [color=black]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d2_volErr-3.tsv};
\addlegendentry{$\epsilon^\mtext{PLIC}$}

\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_d3_l1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.628in,
height=7.819in,
at={(1.112in,1.055in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_l1-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_l1-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_l1-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.058e-05) {$\mathcal{O}(h^{2.5})$};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_d3_lInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.628in,
height=7.819in,
at={(1.112in,1.055in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0337897749962154,
ymax=0.246572426206325,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_lInf-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_lInf-2.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_lInf-3.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,3.379e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_d3_volErr <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.628in,
height=7.819in,
at={(1.112in,1.055in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-18,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{M_0(\approximate{\Omega^l}) / M_0(\Omega^l) - 1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_volErr-1.tsv};
\addlegendentry{\Twofluid}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_volErr-2.tsv};
\addlegendentry{\Onefluid}

\addplot [color=black]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_d3_volErr-3.tsv};
\addlegendentry{$\epsilon^\mtext{PLIC}$}

\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_l1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1} / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_l1-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_l1-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_l1-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_l1-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_l1-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,3.615e-04) {$\mathcal{O}(h^{2.5})$};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_lInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.00506079122561273,
ymax=0.269110230838593,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_lInf-1.tsv};
\addlegendentry{2-velocity}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_lInf-2.tsv};
\addlegendentry{1-velocity}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_lInf-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_lInf-4.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_lInf-5.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.101e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_paper_volErr <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-18,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{M_0(\approximate{\Omega^l}) / M_0(\Omega^l) - 1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_volErr-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_volErr-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_volErr-3.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2021_2fluid_pt1_transport/tikz/interface_paper_volErr-4.tsv};
\end{axis}
\end{tikzpicture}%
